Born-Infeld Kinematics and Correction to the Thomas Precession

Dynamical symmetries of Born-Infeld theory associated with its maximal field strength are encoded in a geometry on the tangent bundle of spacetime manifolds. The resulting extension of general relativity respecting a finite upper bound on accelerations is put to use in the discussion of particle dynamics, first quantization, and the derivation of a correction to the Thomas precession.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore
